Compound Polar Codes

A capacity-achieving scheme based on polar codes is proposed for reliable communication over multi-channels which can be directly applied to bit-interleaved coded modulation schemes. We start by reviewing the ground-breaking work of polar codes and then discuss our proposed scheme. Instead of encoding separately across the individual underlying channels, which requires multiple encoders and decoders, we take advantage of the recursive structure of polar codes to construct a unified scheme with a single encoder and decoder that can be used over the multi-channels. We prove that the scheme achieves the capacity over this multi-channel. Numerical analysis and simulation results for BICM channels at finite block lengths shows a considerable improvement in the probability of error comparing to a conventional separated scheme.

==> plot3.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}

% Axis at [0.13 0.11 0.78 0.81]
\begin{semilogyaxis}[
scale only axis,
%width=4.40889in,
%height=3.47733in,
width = 2.5in,
height = 1.875in,
xmin=2, xmax=8,
ymin=1e-05, ymax=1,
xlabel={$E_b/N_0$ [dB]},
ylabel={Block error rate},
title = {$N = 1024$, rate $= 1/2$, $16$-QAM},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend entries={{\small separated polar code}, {\small compound polar code} },
legend style={nodes=right}]

\addplot [
color=red,
solid,
mark=x,
mark options={solid}
]
coordinates{
 (3,0.9174)
 (3.5,0.7519)
 (4,0.4348)
 (4.5,0.188)
 (5,0.0611)
 (5.5,0.0184)
 (6,0.0048)
 (6.5,0.0015)
 (7,0.00043946)
 (7.5,9.7561e-05)

};

\addplot [
color=blue,
solid,
mark=x,
mark options={solid}
]
coordinates{
 (2,0.99)
 (2.5,0.97)
 (3,0.641)
 (3.5,0.3509)
 (4,0.1107)
 (4.5,0.0247)
 (5,0.0032)
 (5.5,0.00036449)
 (6,4.2146e-05)

};

\end{semilogyaxis}

\end{tikzpicture}
